Diagnosing the Transfer Gap of a Physics Prior Planner for HVAC Control

HVAC controllers are usually tuned building by building, which is costly at scale. The Smart Buildings Challenge asks for one policy that runs unchanged on unseen buildings and climates, with no forecast or building identifier. We fit per zone thermal models on generated buildings, freeze their median as a prior and plan over it. On held out buildings the planner beats the official baseline and tuned rules. Its unpaired public score of 0.0182 was more than twice its held out score and a third above its shipped scenario score. On a harsher stress grid it degrades most in large rooms, where the prior overstates the effect of airflow. Four refinements, three selected on that grid, lower its grid score to 0.0142 but its public score only to 0.0160. Public scores instead track the grid's small rooms. A reimplemented public one step inversion scores over a third lower there. On eight scenarios it beats the planner given an approximate perfect model, so a better model alone does not close this gap. We report two simulator inconsistencies and two reward omissions.

==> figs/overview.tex <==
%
%
%
\definecolor{zoff}{HTML}{F5F0FA}\definecolor{zoffd}{HTML}{DCCFEA}%
\definecolor{zon}{HTML}{EDF4FB}\definecolor{zond}{HTML}{C9DCEF}%
\definecolor{lrn}{HTML}{FFE9D2}\definecolor{lrnd}{HTML}{DD8A2E}%
\definecolor{fix}{HTML}{FFFFFF}\definecolor{fixd}{HTML}{6F87A6}%
\definecolor{dat}{HTML}{F1F1F1}\definecolor{datd}{HTML}{9A9A9A}%
\definecolor{ink}{HTML}{2B2B2B}%
\begin{tikzpicture}[
    font=\sffamily\footnotesize, text=ink, >={Stealth[length=4pt,width=3.2pt]},
    box/.style={rounded corners=3pt, align=center, inner sep=2.5pt, minimum height=11mm, line width=0.7pt},
    ours/.style={box, draw=lrnd, fill=lrn},
    rul/.style={box, draw=fixd, fill=fix},
    data/.style={box, rounded corners=0pt, draw=datd, fill=dat, line width=0.5pt},
    lab/.style={font=\sffamily\scriptsize, text=ink!75, align=center, inner sep=1.5pt},
    arr/.style={->, draw=ink!85, line width=0.65pt},
    sec/.style={->, draw=ink!45, line width=0.6pt, dash pattern=on 2.2pt off 1.4pt},
    zone/.style={rounded corners=5pt, line width=0.5pt},
    ztitle/.style={font=\sffamily\scriptsize\bfseries, anchor=north west, inner sep=0pt},
    key/.style={minimum width=3.4mm, minimum height=2.4mm, inner sep=0pt, text width=, line width=0.5pt},
]
\begin{scope}[on background layer]
  \fill[zoff, draw=zoffd, zone] (-16mm,13.5mm) rectangle (121mm,-8.5mm);
  \fill[zon, draw=zond, zone] (-16mm,-15.5mm) rectangle (121mm,-53mm);
\end{scope}
\node[ztitle, text=zoffd!35!ink] at (-14mm,12mm) {Offline, once};
\node[ztitle, text=zond!30!ink] at (-14mm,-17mm) {Online, every step};

%
\node[data, text width=26mm] (pool) at (0,0) {{\small\faDatabase}\ Twenty generated\\training buildings};
\node[rul, text width=27mm] (tune) at (36mm,0) {{\small\faSlidersH}\ \textbf{CMA-ES}\\tunes rule scalars};
\node[ours, text width=33mm] (prior) at (75mm,0) {{\small\faThermometerHalf}\ \textbf{Population prior}\\Ten parameters per zone,\\median of fits, frozen};
%
\node[data, text width=24mm] (obs) at (0,-29mm) {{\small\faWifi}\ Metadata and\\live sensors};
\node[rul, text width=29mm] (rule) at (36mm,-29mm) {{\small\faCogs}\ \textbf{Rule layer}\\Modes, prestart lead,\\setback floor, resets};
\node[ours, text width=33mm] (plan) at (75mm,-29mm) {{\small\faProjectDiagram}\ \textbf{Planner}\\Enumerates candidates,\\rolls out the prior};
\node[data, text width=16mm] (bld) at (110mm,-29mm) {{\small\faBuilding}\ Building\\(simulator)};
\node[ours, text width=33mm, minimum height=8mm] (bias) at (75mm,-44mm) {{\small\faCrosshairs}\ Per zone offset\\(mean residual)};

%
\node[ours, key] (k1) at (6mm,-39mm) {};
\node[lab, anchor=west] at (k1.east) {Learned or adapted};
\node[rul, key] (k2) at (6mm,-43.3mm) {};
\node[lab, anchor=west] at (k2.east) {Fixed rules};
\node[data, key] (k3) at (6mm,-47.6mm) {};
\node[lab, anchor=west] at (k3.east) {Data and plant};
\draw[arr] (34mm,-39mm) -- ++(3.6mm,0) node[lab, anchor=west] {Main flow};
\draw[sec] (34mm,-43.3mm) -- ++(3.6mm,0) node[lab, anchor=west] {Secondary};

%
\draw[arr] (pool) -- (tune);
\draw[arr] ([xshift=9mm]pool.north) |- ([yshift=2.6mm]tune.north) -| node[lab, pos=0.25, above] {Fit} (prior.north);
%
\draw[sec] (tune) -- node[lab, left] {Tuned scalars} (rule);
\draw[arr] (prior) -- node[lab, right] {Model} (plan);
\draw[sec] ([xshift=-10mm]prior.south) -- ++(0,-12.5mm) -| node[lab, pos=0.4, above] {Lead, floor} ([xshift=10mm]rule.north);
%
\draw[arr] (obs) -- (rule);
\draw[arr] (rule) -- (plan);
\draw[arr] (plan) -- node[lab, above] {Action} (bld);
\draw[arr] (bias) -- (plan);
\draw[sec] (bld.south) |- ([yshift=-3.6mm]bias.south) -| node[lab, pos=0.25, above] {Next observation} (obs.south);
%
\pgfresetboundingbox
\path[use as bounding box] (-16.3mm,13.8mm) rectangle (121.3mm,-53.3mm);
\end{tikzpicture}

